Neural Operator Splitting for Fluid Dynamics in Complex Geometry

Solving dynamical systems in complex and diverse geometries remains challenging for both numerical solvers and learning-based surrogate models. We propose Neural Operator Splitting, a framework for learning fluid dynamics while preserving the physical structure of fractional-step numerical schemes. Instead of learning the full-step evolution monolithically, we decompose each time step into physically interpretable steps, and learn each operator separately using intermediate states from the underlying numerical solver. Guided by the linearity properties of the fractional steps, we introduce a conditional-linear Fourier neural operator (CL-FNO) whose linear state mappings are modulated by nonlinear conditioning on inputs such as boundary geometry. We further introduce two complementary strategies, symmetry sampling and corrective cycling, to mitigate error accumulation during autoregressive rollout. Experiments on 2D and 3D fluid flows with varying geometries and initial conditions show that our full model reduces mean relative $L^2$ rollout error by 68\% in 2D and 40\% in 3D compared with a single full-step neural operator. At comparable error levels, neural-operator inference is approximately $10^3$ times faster per step than the Monte Carlo solver.

==> fig/pipeline.tex <==
\begin{tikzpicture}[
  x=1cm,y=1cm, font=\figfont\small, text=ink,
  >={Stealth[length=2.0mm,width=1.45mm]},
  panel/.style={draw=linegray,fill=panelbg,rounded corners=1.7mm,line width=.55pt},
  title/.style={font=\figfont\bfseries\small,anchor=west},
  stage/.style={draw=plum,fill=plumlight,rounded corners=.8mm,
    minimum width=1.55cm,minimum height=.78cm,align=center,line width=.55pt},
  mcbox/.style={draw=teal,fill=teallight,rounded corners=.7mm,
    minimum width=1.70cm,minimum height=.60cm,align=center,line width=.55pt},
  softbox/.style={draw=plum,fill=white,rounded corners=.5mm,
    minimum height=.48cm,align=center,line width=.5pt},
  statebox/.style={draw=steel,fill=white,rounded corners=.35mm,
    minimum height=.56cm,align=center,line width=.5pt,font=\figfont\scriptsize},
  flow/.style={->,draw=ink,line width=.75pt},
  condition/.style={->,draw=plum,line width=.8pt},
  supervise/.style={->,draw=teal,dashed,line width=.65pt},
  mutednote/.style={font=\figfont\footnotesize,text=subink,align=center}
]

% --------------------------------------------------------------------------
% Panel (a): learned operator splitting
% --------------------------------------------------------------------------
\node[panel,minimum width=10.45cm,minimum height=3.85cm,anchor=south west] (pa) at (0,4.75) {};
\node[title] at (0.24,8.28) {(a) Learned operator splitting};

\node[font=\figfont\normalsize,anchor=west] at (0.45,7.72) {Geometry};
\airfoil{(0.40,7.34)}
\draw[plum,line width=.8pt] (2.20,7.40) -- (8.30,7.40);
\node[text=plum,font=\figfont\small] at (5.05,7.64) {conditioning};

% Blank velocity-field slot. Define \velocityimage above to insert an image.
\node[inner sep=0pt,draw=linegray,fill=white,minimum width=1.23cm,
  minimum height=1.12cm] (vin) at (0.92,6.16) {\velocityimage};
\node[font=\figfont\bfseries] at (0.92,6.91) {$u^n$};
\node[mutednote] at (0.92,5.10) {Velocity \\ Frame $n$};

\node[draw=plum,dashed,rounded corners=1.8mm,fill=plumlight!35,
  minimum width=7.15cm,minimum height=1.55cm] (gops) at (5.48,6.14) {};
\node[stage] (adv)  at (2.85,6.12) {Advection};
\node[stage] (diff) at (5.28,6.12) {Diffusion};
\node[stage] (proj) at (7.72,6.12) {Projection};
\node[circle,draw=ink,fill=plumlight,minimum size=.24cm,inner sep=0pt] (s1) at (4.02,6.12) {};
\node[circle,draw=ink,fill=plumlight,minimum size=.24cm,inner sep=0pt] (s2) at (6.46,6.12) {};
\node[circle,draw=ink,fill=plumlight,minimum size=.24cm,inner sep=0pt] (s3) at (8.88,6.12) {};
\node[font=\figfont\bfseries] at (4.02,6.52) {$u_{*}$};
\node[font=\figfont\bfseries] at (6.46,6.52) {$u_{**}$};
\node[font=\figfont\bfseries] at (9.78,6.47) {$u^{(n+1)}$};
\node[mutednote] at (9.65,5.82) {Frame $n{+}1$};

\draw[flow] (vin.east) -- (adv.west);
\draw[flow] (adv.east) -- (s1.west);
\draw[flow] (s1.east) -- (diff.west);
\draw[flow] (diff.east) -- (s2.west);
\draw[flow] (s2.east) -- (proj.west);
\draw[flow] (proj.east) -- (s3.west);
\draw[flow] (s3.east) -- ++(.70,0);
\foreach \x in {2.85,5.28,7.72}{\draw[condition] (\x,7.40) -- (\x,6.52);}
\foreach \x in {3.53,5.96,8.40}{\node[fill=plum,text=white,font=\figfont\bfseries\tiny,inner sep=1.2pt] at (\x,6.40) {[G]};}

% --------------------------------------------------------------------------
% Panel (b): training supervision
% --------------------------------------------------------------------------
\node[panel,minimum width=10.45cm,minimum height=4.30cm,anchor=south west] (pb) at (0,0.25) {};
\node[title] at (0.24,4.18) {(b) Training(MC Label)};

\foreach \id/\x/\slot/\label in {
  A/4.02/\mcadvectionimage/MC advection,
  B/6.46/\mcdiffusionimage/MC diffusion,
  C/8.88/\mcprojectionimage/MC projection}{
    \node[circle,draw=teal,fill=teallight,minimum size=.48cm,inner sep=0pt,
      line width=.50pt,font=\figfont\scriptsize] (loss\id) at (\x,3.45) {$\mathcal L$};
    % Blank MC-target slot. Define the corresponding command above to add it.
    \node[inner sep=0pt,draw=linegray,fill=white,line width=.35pt,
      minimum width=1.35cm,minimum height=1.35cm] (img\id) at (\x,2.15) {\slot};
    \node[mutednote,anchor=east] at (\x-.84,2.15) {MC\\target};
    \node[mcbox] (mc\id) at (\x,0.95) {\label};
    \draw[flow] (mc\id.north) -- (img\id.south);
    \draw[supervise] (img\id.north) -- (loss\id.south);
  }
\draw[supervise] (s1.south) -- (lossA.north);
\draw[supervise] (s2.south) -- (lossB.north);
\draw[supervise] (s3.south) -- (lossC.north);

\node[draw=linegray,fill=white,rounded corners=.7mm,anchor=south west,
  minimum width=2.48cm,minimum height=.68cm,align=left,font=\figfont\tiny]
  at (0.28,0.46) {\tikz\draw[flow] (0,0)--(.65,0);\quad forward\\[-1pt]
                     \tikz\draw[supervise] (0,0)--(.65,0);\quad supervision};

% --------------------------------------------------------------------------
% Panel (c): inside one geometry-conditioned operator
% --------------------------------------------------------------------------
\node[panel,minimum width=8.30cm,minimum height=8.35cm,anchor=south west] (pc) at (10.70,0.25) {};
\node[font=\figfont\bfseries\small,anchor=west] at (10.98,8.30)
  {(c) Inside a geometry-conditioned operator \textcolor{plum}{[G]}};

% Geometry branch: headings and arrows occupy separate horizontal bands.
\node[draw=plum,dashed,rounded corners=1.4mm,fill=plumlight!32,
  minimum width=7.60cm,minimum height=5.02cm,anchor=north] (gb) at (14.85,7.92) {};
\node[anchor=west,font=\figfont\bfseries\small,text=plum]
  at (11.18,7.63) {Geometry branch};

% SDF label and airfoil occupy separate halves of the same input box.
\node[softbox,minimum width=2.42cm] (sdf) at (12.75,7.02) {};
\node[font=\figfont\small,anchor=west] at ($(sdf.west)+(0.22,0)$) {SDF};
\begin{scope}[shift={(12.92,6.96)},scale=.54]
  \airfoil{(0,0)}
\end{scope}
\node[softbox,minimum width=2.68cm] (coords) at (16.70,7.02) {Coordinates $(x,y)$};
\node[softbox,draw=sand,fill=sandlight,minimum width=3.25cm] (liftg) at (14.73,5.91)
  {Lift + grid embedding};

% A horizontal collector keeps the two inputs separate from the arrowhead.
\coordinate (inputleft)  at (12.75,6.43);
\coordinate (inputright) at (16.70,6.43);
\coordinate (inputjoin)  at (14.73,6.43);
\draw[draw=ink,line width=.70pt] (sdf.south) -- (inputleft);
\draw[draw=ink,line width=.70pt] (coords.south) -- (inputright);
\draw[draw=ink,line width=.70pt] (inputleft) -- (inputright);
\draw[flow] (inputjoin) -- (liftg.north);

\node[draw=plum,fill=plumlight,rounded corners=.65mm,
  minimum width=5.25cm,minimum height=1.10cm] (genc) at (14.73,4.75) {};
\node[font=\figfont\bfseries\small,text=plum] at (14.73,5.06) {Geometry encoder};
\node[draw=sand,fill=sandlight,minimum width=4.12cm,minimum height=.52cm,
  font=\figfont\scriptsize] at (14.50,4.55) {Spectral conv + $1{\times}1$ skip};
\node[circle,fill=plum,text=white,minimum size=.45cm,inner sep=0pt,
  font=\figfont\scriptsize] at (16.91,4.55) {$\times4$};
\draw[flow] (liftg.south) -- (genc.north);

\node[softbox,minimum width=2.75cm] (mlp) at (14.73,3.42) {Pointwise MLP};

% A centered feature arrow with its label offset to the right.
\draw[condition] (genc.south) -- (mlp.north);
\node[text=plum,font=\figfont\small\bfseries,anchor=west]
  at (15.02,3.95) {Multiscale features};

% State branch: a dedicated heading band, operator row, and residual band.
\node[draw=steel,dashed,rounded corners=1.4mm,fill=steellight!42,
  minimum width=7.60cm,minimum height=2.02cm,anchor=south] (sb) at (14.85,0.50) {};
\node[anchor=west,font=\figfont\bfseries\small,text=steel]
  at (11.18,2.28) {State operator};

\node[statebox,minimum width=.90cm] (vel) at (11.85,1.55) {Velocity};
\node[statebox,minimum width=.86cm] (pad) at (13.20,1.55) {Lift\\+ pad};
\node[statebox,fill=steellight,minimum width=1.72cm] (spec) at (14.73,1.55)
  {Spectral conv\\+ $1{\times}1$ skip};
\node[circle,fill=steel,text=white,minimum size=.42cm,inner sep=0pt,
  font=\figfont\tiny] at (15.31,1.25) {$\times4$};
\node[statebox,minimum width=1.02cm] (map) at (16.55,1.55) {Output\\mapping};
\node[circle,draw=ink,fill=white,minimum size=.36cm,inner sep=0pt] (plus) at (17.45,1.55) {$+$};
\node[statebox,minimum width=.82cm] (out) at (18.30,1.55) {Output};

\draw[flow] (vel.east) -- (pad.west);
\draw[flow] (pad.east) -- (spec.west);
\draw[flow] (spec.east) -- (map.west);
\draw[flow] (map.east) -- (plus.west);
\draw[flow] (plus.east) -- (out.west);

% Aligning the MLP and spectral block gives one clean vertical gate arrow.
\draw[condition] (mlp.south) -- (spec.north);
\node[text=plum,font=\figfont\small\bfseries,anchor=west]
  at (15.02,2.70) {Gates};

% Residual bypass stays in its own lower band.
\draw[draw=ink,line width=.55pt] (vel.south) -- ++(0,-.40) -| (plus.south);
\node[font=\figfont,text=subink,fill=steellight!42,inner sep=.7pt]
  at (15.15,.65) {residual bypass};

\end{tikzpicture}
